The Interplanetary Network Supplement to the HETE-2 Gamma-Ray Burst Catalog

Between 2000 November and 2006 May, one or more spacecraft of the interplanetary network (IPN) detected 226 cosmic gamma-ray bursts that were also detected by the FREGATE experiment aboard the HETE-II spacecraft. During this period, the IPN consisted of up to nine spacecraft, and using triangulation, the localizations of 157 bursts were obtained. We present the IPN localization data on these events.

==> (inline-0) <==
\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{IPN/HETE gamma-ray bursts}
\tablewidth{0pt}
\tablehead{
\colhead{Date} & \colhead{Universal Time}\tablenotemark{a} & \colhead{HETE Identifier} \tablenotemark{b} & 
\colhead{Observed by}\tablenotemark{c} 
}
\startdata
2000 Nov 02 & 15:53:48 & UBID 11414 & Uly,Kon,NEA \\
2000 Nov 05 & 16:25:28 & UBID 11415 & Uly,Kon,NEA \\
2000 Nov 06 & 15:15:15 & UBID 11416 & Uly,Kon,NEA \\
2000 Nov 15 & 12:49:08 & UBID 11418 & Kon \\
2000 Nov 15 & 14:06:41 & UBID 11420 & Kon,SAX \\
2000 Dec 25 & 07:09:20 & UBID 10803 & Uly,Kon,NEA \\
2001 Jan 10 & 19:59:07 & UBID 10809 & Uly,Kon \\
2001 Jan 26 & 09:10:40 & H1487      & Uly,Kon,NEA,XTE \\
2001 Feb 04 & 21:52:49 &            & Kon \\
2001 Mar 26 & 03:14:58 & H1495      & Uly,Kon,SAX \\
2001 Mar 26 & 08:33:12 & H1496      & Kon \\
2001 Apr 28 & 10:04:51 & UBID 11424 & Uly \\
2001 Jun 07 & 14:55:23 & UBID 10814 & Uly,MO,Kon \\
2001 Jun 09 & 05:39:28 & UBID 10815 & Uly \\
2001 Jun 12 & 02:33:14 & H1546      & Uly,Kon,SAX \\
2001 Jun 13 & 07:33:55 & H1547      & Uly,Kon \\
2001 Jun 19 & 15:17:01 & UBID 10816 & Kon,SAX \\
2001 Jun 28 & 01:10:03 & H1569      & Uly,MO,Kon \\
2001 Jun 29 & 12:21:07 & H1573      & Uly,Kon,SAX \\
2001 Jul 22 & 04:01:53 & UBID 10820 & Kon \\
2001 Jul 26 & 01:31:22 & H1611      & Uly,MO,Kon \\
2001 Aug 01 & 18:30:33 & H1669      & Uly,Kon,SAX \\
2001 Aug 27 & 10:48:28 & H1723      & Kon \\
2001 Aug 28 & 04:18:25 & H1729      & Uly,Kon \\
2001 Sep 03 & 23:28:08 & H1748      & Uly,MO,Kon \\
2001 Sep 21 & 05:15:52 & H1761      & Uly,Kon,SAX \\
2001 Sep 23 & 09:24:30 & H1764      & Uly,Kon,SAX \\
2001 Sep 28 & 16:53:56 & H1770      & DMS \\
2001 Sep 29 & 00:22:37 & H1771      & Uly,Kon \\
2001 Oct 08 & 19:55:52 & H1782      & Uly,Kon \\
2001 Nov 15 & 20:16:17 & H1846      & Uly,Kon,SAX \\
2001 Dec 08 & 12:33:52 & UBID 10826 & Uly,Kon \\
2001 Dec 12 & 04:04:02 & UBID 10827 & XTE \\
2001 Dec 16 & 02:55:24 & H1870      & Uly,Kon,SAX \\
2002 Jan 13 & 02:04:11 & H1891      & Kon,SAX \\
2002 Jan 14 & 02:51:03 & H1892      & Uly \\
2002 Jan 16 & 20:47:37 & H1893      & Uly \\
2002 Jan 24 & 10:41:15 & H1896      & Uly,Kon \\
2002 Jan 27 & 20:57:25 & H1902      & Uly,MO,Kon \\
2002 Feb 09 & 07:49:57 & UBID 10829 & Uly,Kon,SAX \\
2002 Feb 14 & 18:49:38 & H1923      & Uly,MO,Kon,RHE \\
2002 Feb 21 & 08:07:36 & H1929      & Uly,MO,Kon,SAX \\
2002 Mar 05 & 11:55:25 & H1939      & Uly,MO \\
2002 Mar 13 & 01:17:51 & H1955      & Uly,MO,Kon,RHE \\
2002 Mar 31 & 16:32:29 & H1963      & Uly,Kon \\
2002 Apr 18 & 17:43:09 & UBID 10806 & Uly,Kon,RHE \\
2002 May 08 & 04:07:01 & H2038      & Kon \\
2002 May 31 & 00:26:18 & H2042      & Uly,MO \\
2002 Jun 25 & 11:25:49 & H2081      & Kon,RHE \\
2002 Jul 06 & 03:30:27 & H2094      & Uly,MO,Kon \\
2002 Jul 14 & 15:49:22 & UBID 10831 & Uly,MO,Kon \\
2002 Jul 15 & 20:03:32 & H2123      & Uly \\
2002 Jul 25 & 16:25:40 & UBID 10117 & MO,Kon,RHE \\
2002 Aug 01 & 12:58:42 & H2177      & Uly \\
2002 Aug 01 & 13:03:27 & H2178      & Uly \\
2002 Aug 13 & 02:44:40 & H2262      & Uly,MO,Kon \\
2002 Aug 13 & 12:21:01 & UBID 10205 & Uly \\
2002 Aug 19 & 14:57:36 & H2275      & Uly,Kon,RHE \\
2002 Sep 04 & 06:53:47 & H2315      & Uly,MO,Kon \\
2002 Oct 04 & 12:06:13 & H2380      & Kon \\
2002 Oct 07 & 20:15:09 & UBID 10834 & Kon \\
2002 Oct 14 & 06:31:46 & H2389      & Uly,Kon \\
2002 Oct 16 & 10:29:01 & H2397      & Uly,MO,Kon \\
2002 Oct 20 & 20:12:54 & H2413      & Uly,MO,Kon,RHE \\
2002 Oct 23 & 02:53:46 & UBID 10835 & Uly,MO,Kon,RHE \\
2002 Oct 25 & 20:18:30 & H2418      & Uly,Kon,RHE \\
2002 Nov 04 & 09:06:32 & H2436      & Uly,Kon \\
2002 Nov 13 & 06:38:57 & H2449      & Uly,Kon,INT \\
2002 Nov 14 & 08:12:06 & H2455      & Kon \\
2002 Dec 01 & 05:30:04 & H2483      & Uly,MO,Kon,RHE \\
2002 Dec 11 & 11:18:34 & H2493      & Uly,Kon,RHE \\
2002 Dec 14 & 03:27:27 & H2496      & Uly,Kon \\
2003 Jan 01 & 20:43:38 & H2523      & Uly,Kon,INT \\
2003 Jan 15 & 03:22:34 & H2533      & Kon,INT \\
2003 Jan 15 & 06:25:12 & UBID 10801 & Uly,MO,Kon,RHE,INT \\
2003 Jan 17 & 17:36:14 & UBID 11683 & Kon,INT \\
2003 Jan 27 & 12:32:32 & UBID 10839 & Uly,Kon,RHE,INT \\
2003 Feb 04 & 12:45:34 & H2568      & Uly,MO,Kon,RHE,INT \\
2003 Feb 13 & 00:52:10 & H2589      & Kon \\
2003 Feb 15 & 11:13:31 & UBID 10890 & INT \\
2003 Feb 15 & 11:16:22 & UBID 10891 & Uly,INT \\
2003 Feb 15 & 17:11:52 & H2595      & Uly \\
2003 Feb 17 & 02:45:42 & UBID 10892 & Uly,MO,RHE,INT \\
2003 Feb 20 & 16:12:44 & H2601      & Uly,INT \\
2003 Feb 26 & 03:46:31 & UBID 10893 & Kon,INT \\
2003 Mar 01 & 20:27:20 & H2610      & Uly,MO,Kon,RHE \\
2003 Mar 04 & 13:47:10 & UBID 11646 & Kon \\
2003 Mar 07 & 14:31:58 & H2617      & Uly,Kon,RHE,INT \\
2003 Mar 17 & 06:58:55 & UBID 10894 & Uly,Kon \\
2003 Mar 20 & 18:49:18 & UBID 10895 & Uly,Kon,RHE \\
2003 Mar 24 & 03:12:43 & H2641      & Kon \\
2003 Mar 25 & 22:01:14 & H2642      & Kon \\
2003 Mar 28 & 11:20:58 & H2650      & Uly,Kon,INT \\
2003 Mar 29 & 11:37:15 & H2652      & Uly,MO,Kon,RHE,INT \\
2003 Apr 03 & 03:37:46 & UBID 10896 & Uly,Kon,INT \\
2003 Apr 04 & 23:26:52 & H2661      & Kon \\
2003 Apr 05 & 02:17:29 & H2662      & Uly,MO,Kon,INT \\
2003 Apr 13 & 07:34:44 & H2678      & Uly,MO,Kon,RHE,INT \\
2003 May 01 & 20:44:48 & H2699      & Kon \\
2003 May 18 & 01:23:45 & H2714      & Uly,Kon,RHE,INT \\
2003 May 19 & 09:32:22 & UBID 10001 & Kon,RHE,INT \\
2003 May 19 & 14:04:53 & H2716      & Uly,MO,Kon,RHE \\
2003 May 28 & 13:03:03 & H2724      & Uly,MO,RHE \\
2003 Jun 18 & 05:25:54 & UBID 11684 & INT \\
2003 Jul 03 & 19:13:54 & H2754      & Uly,Kon,RHE \\
2003 Jul 21 & 23:41:12 & UBID 11409 & Uly,MO,Kon,RHE,INT \\
2003 Jul 25 & 11:46:27 & H2779      & Uly,MO,Kon,RHE,INT \\
2003 Jul 26 & 06:38:25 & H2780      & Uly,MO,Kon,RHE,INT \\
2003 Aug 03 & 15:44:55 & H2788      & Kon,INT \\
2003 Aug 14 & 03:06:13 & H2804      & Uly,MO,Kon,INT \\
2003 Aug 21 & 05:31:35 & H2814      & Uly,MO,Kon,INT \\
2003 Aug 22 & 18:40:28 & UBID 11451 & Uly,Kon,INT \\
2003 Aug 24 & 16:47:35 & H2821      & Kon \\
2003 Sep 13 & 17:06:57 & H2849      & Kon \\
2003 Sep 26 & 16:52:48 & UBID 11454 & MO,Kon,RHE,INT \\
2003 Oct 26 & 05:35:43 & H2882      & Uly,Kon \\
2003 Oct 27 & 17:07:09 & H2884      & Uly,MO,Kon,RHE \\
2003 Nov 09 & 11:10:19 & H2917      & Uly,MO,INT \\
2003 Nov 11 & 16:45:13 & H2924      & Uly,Kon,RHE,INT \\
2003 Nov 20 & 05:51:58 & UBID 11464 & Kon,RHE \\
2003 Nov 30 & 02:04:51 & UBID 11547 & MO,Kon,RHE \\
2003 Dec 03 & 05:58:56 & H2949      & Kon \\
2003 Dec 18 & 06:28:08 & UBID 11468 & Kon \\
2003 Dec 20 & 03:29:56 & H2976      & INT \\
2004 Feb 09 & 03:36:50 & UBID 11473 & MO,Kon,INT \\
2004 Feb 20 & 00:55:11 & UBID 11084 & MO,Kon,RHE,INT \\
2004 Feb 25 & 09:52:21 & H3059      & MO \\
2004 Feb 28 & 00:08:56 & H3066      & MO,Kon,RHE \\
2004 Feb 28 & 00:12:44 & H3067      & MO,Kon,RHE \\
2004 Mar 19 & 07:46:01 & H3128      & Kon \\
2004 Apr 03 & 16:55:03 & H3143      & Kon \\
2004 Apr 03 & 23:23:56 & H3144      & MO,Kon \\
2004 Apr 08 & 15:41:27 & UBID 11482 & Kon,RHE \\
2004 Apr 09 & 13:39:08 & H3153      & Kon \\
2004 Apr 10 & 12:19:47 & H3154      & Kon \\
2004 Apr 14 & 11:08:20 & H3166      & Kon,RHE,INT \\
2004 Apr 23 & 09:54:35 & H3175      & RHE,INT \\
2004 Apr 24 & 06:54:59 & H3180      & INT \\
2004 Apr 25 & 16:23:33 & H3183      & MO,Kon,RHE,INT \\
2004 Apr 29 & 10:52:55 &            & MO,Kon,RHE,INT \\
2004 May 11 & 13:01:46 & H3218      & Kon,RHE,INT \\
2004 May 12 & 19:23:31 & H3225      & MO,Kon \\
2004 Jun 03 & 15:40:58 & H3309      & Kon,RHE,INT \\
2004 Jul 09 & 00:58:07 & UBID 11549 & Kon,RHE,INT \\
2004 Jul 12 & 18:32:26 & H3423      & RHE,INT \\
2004 Aug 02 & 18:02:21 & H3485      & MO,Kon,INT \\
2004 Aug 10 & 14:15:36 & H3489      & MO,Kon,RHE \\
2004 Aug 29 & 21:20:48 & H3517      & Kon,INT \\
2004 Sep 12 & 04:24:44 & H3556      & Kon \\
2004 Sep 21 & 00:23:00 & H3562      & Kon \\
2004 Sep 24 & 11:52:11 & H3564      & MO,Kon \\
2004 Oct 04 & 02:17:03 & H3568      & Kon \\
2004 Oct 06 & 12:18:09 & H3570      & Kon,RHE \\
2004 Oct 09 & 06:38:18 & H3571      & MO,Kon,RHE \\
2004 Oct 16 & 04:39:38 & H3578      & Kon,RHE,INT \\
2004 Oct 25 & 22:47:56 & UBID 11556 & MO,Kon,INT \\
2004 Oct 27 & 18:18:38 & H3584      & Kon,INT \\
2004 Nov 07 & 15:49:31 & UBID 11685 & Kon,RHE,INT \\
2004 Nov 19 & 14:43:46 & H3608      & Kon,INT \\
2004 Nov 21 & 18:25:28 & H3610      & Kon,INT \\
2004 Nov 27 & 10:11:27 & UBID 11559 & Kon \\
2004 Nov 29 & 23:43:13 & H3617      & Kon \\
2004 Dec 11 & 07:49:50 & H3621      & MO,Kon,RHE \\
2004 Dec 11 & 11:31:47 & H3622      & Kon,RHE,INT \\
2004 Dec 11 & 23:57:44 & UBID 11560 & MO,Kon,RHE,INT,Swi\tablenotemark{d} \\
2004 Dec 23 & 14:06:37 & UBID 11562 & MO,Kon,RHE,Swi \\
2004 Dec 24 & 20:20:57 & UBID 11563 & Kon,RHE,Swi \\
2004 Dec 26 & 20:34:19 & UBID 11650 & Swi \\
2004 Dec 29 & 10:38:51 & H3639      & RHE \\
2005 Jan 02 & 04:43:56 & UBID 11687 & Kon \\
2005 Jan 11 & 06:52:31 & UBID 11565 & Kon,INT \\
2005 Jan 28 & 04:19:54 & UBID 11574 & MO,Kon,Swi \\
2005 Feb 09 & 01:31:41 & UBID 11568 & Kon \\
2005 Feb 13 & 19:34:42 & UBID 11569 & INT \\
2005 Feb 15 & 02:15:28 &            & Kon,Swi \\
2005 Feb 15 & 02:33:12 & UBID 11570 & Swi \\
2005 Mar 06 & 03:33:12 & UBID 11575 & Kon,Swi \\
2005 Apr 01 & 14:20:15 & H3706      & MO,Kon,INT,Swi \\
2005 Apr 03 & 16:16:11 & UBID 11577 & Kon,RHE \\
2005 Apr 08 & 16:22:50 & H3711      & Kon,RHE,INT \\
2005 Apr 16 & 22:35:54 & UBID 11581 & Kon,RHE,Swi \\
2005 May 09 & 09:31:19 & H3748      & Kon,RHE,MES \\
2005 May 30 & 04:44:42 & UBID 11686 & MO,Kon,RHE \\
2005 May 31 & 04:27:25 & UBID 11583 & Kon,RHE \\
2005 Jun 02 & 22:01:43 & H3786      & RHE \\
2005 Jun 26 & 23:37:32 & H3849      & MO,Kon \\
2005 Jul 09 & 22:36:36 & H3862      & RHE \\
2005 Jul 29 & 01:09:39 & H3882      & RHE \\
2005 Jul 30 & 11:10:42 & UBID 11643 & Kon \\
2005 Aug 03 & 19:14:00 & UBID 11644 & Swi \\
2005 Aug 07 & 10:58:44 & H3889      & Suz \\
2005 Aug 08 & 11:02:12 & H3891      & MO,Kon,INT \\
2005 Aug 13 & 21:13:44 & H3894      & RHE,INT \\
2005 Aug 19 & 16:23:55 & UBID 11652 & Swi \\
2005 Aug 24 & 11:57:42 & H3898      & Kon,RHE,Suz \\
2005 Aug 24 & 23:12:16 & UBID 11648 & Swi \\
2005 Aug 27 & 19:53:30 & H3901      & Kon \\
2005 Aug 28 & 15:47:01 & UBID 11649 & Kon,Suz \\
2005 Sep 10 & 17:29:59 & H3926      & Suz \\
2005 Sep 11 & 15:59:34 &            & Swi \\
2005 Sep 15 & 21:23:04 & UBID 11689 & Swi,Suz \\
2005 Sep 22 & 19:55:50 & UBID 11658 & MO,Kon,INT,Swi \\
2005 Oct 21 & 13:21:56 & H3947      & Kon \\
2005 Oct 22 & 13:07:58 & H3950      & MO,Kon,INT \\
2005 Oct 28 & 13:36:01 & H3951      & Kon,INT \\
2005 Oct 31 & 22:01:02 & UBID 11660 & Kon,RHE,INT,Suz \\
2005 Nov 03 & 09:25:41 & UBID 11661 & MO,Kon,RHE,INT,Swi\tablenotemark{d},Suz \\
2005 Nov 11 & 07:47:48 & UBID 11664 & MO,Kon,RHE,Swi\tablenotemark{d} \\
2005 Nov 17 & 12:33:30 & UBID 11665 & Kon,RHE,Swi\tablenotemark{d},Suz \\
2005 Nov 24 & 08:16:52 & H3970      & Kon,RHE \\
2005 Nov 27 & 22:55:20 & H3971      & MO,Kon,Suz \\
2005 Dec 01 & 22:49:11 & UBID 11666 & Suz \\
2005 Dec 07 & 19:04:09 & H3975      & MO,Kon,RHE,Swi\tablenotemark{d},Suz \\
2005 Dec 27 & 18:07:16 & UBID 11668 & Swi \\
2006 Jan 05 & 06:49:28 & H3995      & MO,Kon,INT,Swi,Suz \\
2006 Jan 11 & 08:48:59 & H3999      & Kon,RHE,INT,Swi\tablenotemark{d} \\
2006 Jan 15 & 04:03:04 & H4000      & Kon,INT,Swi\tablenotemark{d} \\
2006 Jan 21 & 22:24:54 & H4010      & Kon,RHE,Swi\tablenotemark{d},Suz \\
2006 Jan 24 & 15:54:41 & H4012      & Kon,RHE,Swi,Suz \\
2006 Jan 26 & 09:30:05 & H4013      & RHE,INT \\
2006 Feb 06 & 01:02:12 & H4021      & MO,Kon,Swi\tablenotemark{d} \\
2006 Feb 13 & 00:44:14 & UBID 11670 & RHE \\
2006 Mar 25 & 12:02:17 & H4041      & Kon,RHE \\
2006 Apr 28 & 08:54:38 & UBID 11674 & Swi \\
2006 May 10 & 07:43:27 & H4064      & MO,Kon,INT,Swi \\
2006 May 26 & 16:28:29 & H4073      & Kon,Swi \\
\enddata

\tablenotetext{a}{Universal time is the Earth-crossing time of the start of the event}
\tablenotetext{b}{H indicates a triggered burst; UBID stands for
untriggered burst identifier}
\tablenotetext{c}{Kon: \it Konus-Wind\rm; DMS: \it Defense Meteorological Satellite Program\rm;
INT: \it International Gamma-Ray Laboratory\rm;
MO: \it Mars Odyssey\rm; MES: \it Mercury Surface, Space Environment, Geochemistry, and Ranging
\rm mission\rm; NEA: \it Near Earth Asteroid Rendezvous \rm mission; RHE: \it Ramaty High Energy Solar Spectroscopic Imager\rm; 
SAX: \it BeppoSAX\rm;
Suz: \it Suzaku\rm; Swi: \it Swift\rm; Uly: \it Ulysses\rm; XTE: \it Rossi X-Ray Timing Explorer \rm }
\tablenotetext{d}{Burst was outside the coded field of view of the BAT}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}

\tabletypesize{\scriptsize}
\rotate
\topmargin 1.4in
\tablewidth{8in}
\tablecaption{Number of HETE bursts observed by each spacecraft}
\tablehead{
\colhead{Ulysses} & \colhead{Odyssey} & \colhead{Konus} & \colhead{SAX} & \colhead{HETE} & 
\colhead{NEAR} & \colhead{XTE} & \colhead{RHESSI} & \colhead{INTEGRAL} & \colhead{Swift} & \colhead{MESSENGER} & \colhead{Suzaku} 
}
\startdata
87 & 68 & 181 & 13 & 226  & 5 & 2 & 79 & 69 & 30 & 1 & 14 \\
\tableline
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccc}
\tablewidth{0pt}
\tablecaption{Number of HETE bursts observed by N spacecraft}
\tablehead{
\colhead{N=1}           & \colhead{2}      &
\colhead{3}          & \colhead{4}  &
\colhead{5}          & \colhead{6}    &
\colhead{7}   & \colhead{8} & \colhead{9} }
\startdata
0 & 66 & 51 & 66 & 32 & 10 & 1 & 0 & 0 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccc}
\tablewidth{0pt}
\tablecaption{Number of bursts observed by N interplanetary spacecraft}
\tablehead{
\colhead{N=0}           & \colhead{1}      &
\colhead{2} }
\startdata
104 & 83 & 39 \\
\enddata
\end{deluxetable}

\clearpage
\pagestyle{empty}

\begin{deluxetable}{cccccccccccccccccccccccc}
\setlength{\tabcolsep}{.02in}
\tabletypesize{\scriptsize}
\tablewidth{9 in}
\rotate
\tablecaption{IPN localization data}
\tablehead{
\multicolumn{2}{}{} & \multicolumn{3}{|c|}{SAX} & \multicolumn{3}{|c|}{HETE} & \multicolumn{8}{|c|}{IPN} &
\multicolumn{2}{|c|}{Ecliptic} & \multicolumn{3}{|c|}{Planet} & \multicolumn{3}{|c|}{Other} \\
\colhead{Date} & \colhead{UT} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{R} & 
\colhead{$\alpha$} & \colhead{$\delta$} & \colhead{R} & \colhead{$\alpha_1$} & \colhead{$\delta_1$} & \colhead{$R_1$} & \colhead{$\delta R_1$} & 
\colhead{$\alpha_2$} & \colhead{$\delta_2$} & \colhead{$R_2$} & \colhead{$\delta R_2$} & \colhead{$\beta_1$} & \colhead{$\beta_2$} &
\colhead{$\alpha$} & \colhead{$\delta$} & \colhead{R} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{R} 
}
\startdata
02 Nov 2000 & 15:53:48 & ...        & ...        & ...        & ...        & ...        & ...        & 354.406       &  60.286       &  35.980       &    .051       & 326.877       &  38.620       &   8.366       &    .241       &  44.2      &  64.2      & ...        & ...        & ...        & ...        & ...        & ...        \nl
05 Nov 2000 & 16:25:28 & ...        & ...        & ...        & ...        & ...        & ...        & 356.196       &  61.623       &  81.624       &    .007       & 147.416       & -39.240       &  86.898       &    .014       &  29.0      &  51.0      &  75.6      &   1.9      &  65.3      & ...        & ...        & ...        \nl
06 Nov 2000 & 15:15:15 & ...        & ...        & ...        & ...        & ...        & ...        & 176.784       & -62.049       &  80.598       &    .005       & 147.588       & -39.438       &  86.300       &    .024       & -34.5      & -54.5      & ...        & ...        & ...        & ...        & ...        & ...        \nl
15 Nov 2000 & 12:49:08 & ...        & ...        & ...        & ...        & ...        & ...        &  35.705       &  10.260       &  59.205       &  59.205       & ...           & ...           & ...           & ...           &  20.3      &  40.3      & 228.6      &  -1.1      &  65.4      & ...        & ...        & ...        \nl
15 Nov 2000 & 14:06:41 &  34.0      &  -7.0      &  21.0      & ...        & ...        & ...        &  35.476       &  10.449       &  57.783       &   9.966       & ...           & ...           & ...           & ...           & -49.2      & -29.2      & ...        & ...        & ...        & ...        & ...        & ...        \nl
25 Dec 2000 & 07:09:20 & ...        & ...        & ...        & ...        & ...        & ...        &  87.871       &  79.410       &  87.891       &    .070       & 160.019       & -51.921       &  57.619       &    .073       & -37.6      & -17.6      & ...        & ...        & ...        & ...        & ...        & ...        \nl
10 Jan 2001 & 19:59:07 & ...        & ...        & ...        & ...        & ...        & ...        & 132.592       &  73.611       &  60.761       &    .247       & ...           & ...           & ...           & ...           & -19.0      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
26 Jan 2001 & 09:10:40 & ...        & ...        & ...        & ...        & ...        & ...        & 151.507       &  64.894       &  20.901       &    .221       & 358.044       &  62.712       &  67.295       &    .077       &  57.3      &  77.3      & ...        & ...        & ...        & ...        & ...        & ...        \nl
26 Mar 2001 & 03:14:56 & ...        & ...        & ...        & ...        & ...        & ...        & 179.284       &  30.842       &  81.704       &    .010       & 179.013       &  30.912       &  81.620       &    .007       & -64.6      & -44.6      & ...        & ...        & ...        & ...        & ...        & ...        \nl
28 Apr 2001 & 10:04:51 & ...        & ...        & ...        & ...        & ...        & ...        & 187.246       &  12.083       &  43.251       &   1.276       & ...           & ...           & ...           & ...           & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \nl
07 Jun 2001 & 14:55:23 & ...        & ...        & ...        & ...        & ...        & ...        & 194.822       & -16.204       &  60.413       &    .149       & 197.174       & -18.391       &  59.767       &    .141       &  57.3      &  77.3      & ...        & ...        & ...        & ...        & ...        & ...        \nl
09 Jun 2001 & 05:39:28 & ...        & ...        & ...        & ...        & ...        & ...        &  15.236       &  17.634       &  73.526       &   1.019       & ...           & ...           & ...           & ...           & ...        & ...        & 156.0      &  -2.0      &  66.0      & ...        & ...        & ...        \nl
12 Jun 2001 & 02:33:13 & ...        & ...        & ...        & 270.823    & -32.134    &   1.200    & 195.706       & -20.176       &  67.085       &    .037       & ...           & ...           & ...           & ...           & -20.9      &   -.9      & ...        & ...        & ...        & ...        & ...        & ...        \nl
13 Jun 2001 & 07:33:55 & ...        & ...        & ...        & 255.167    &  14.268    &   1.200    & 195.719       & -21.183       &  68.368       &    .141       & ...           & ...           & ...           & ...           &  37.0      &  57.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
19 Jun 2001 & 15:17:01 & ...        & ...        & ...        & ...        & ...        & ...        & 333.322       & -13.980       &  54.064       &   1.092       & ...           & ...           & ...           & ...           &   2.3      &  22.3      &  84.7      &  -1.3      &  66.2      & 267.600    & -25.100    &  60.000    \nl
28 Jun 2001 & 01:10:03 & ...        & ...        & ...        & ...        & ...        & ...        &  17.860       &  35.509       &  22.480       &    .027       &  22.804       &  36.511       &  23.871       &    .023       &  -3.2      &  16.8      & ...        & ...        & ...        & ...        & ...        & ...        \nl
29 Jun 2001 & 12:21:06 & ...        & ...        & ...        & 248.158    & -18.723    &    .250    & 198.213       & -37.276       &  47.033       &    .094       & ...           & ...           & ...           & ...           &  -9.8      &  10.2      & ...        & ...        & ...        & ...        & ...        & ...        \nl
26 Jul 2001 & 01:31:22 & ...        & ...        & ...        & ...        & ...        & ...        &  18.498       &  66.329       &  61.224       &    .058       &  35.816       &  61.893       &  56.371       &    .051       & -14.7      &   5.3      & ...        & ...        & ...        & ...        & ...        & ...        \nl
01 Aug 2001 & 18:30:33 & ...        & ...        & ...        & ...        & ...        & ...        & 195.532       & -73.857       &  87.355       &    .013       & 195.901       & -73.436       &  86.920       &    .010       &  17.8      &  37.8      & 318.0      &  -1.0      &  67.0      & ...        & ...        & ...        \nl
27 Aug 2001 & 10:48:28 & ...        & ...        & ...        & ...        & ...        & ...        & 230.635       & -15.579       &  62.677       &  19.515       & ...           & ...           & ...           & ...           & -56.1      & -90.0      & 182.5      &   -.4      &  65.9      & ...        & ...        & ...        \nl
28 Aug 2001 & 04:18:25 & ...        & ...        & ...        & ...        & ...        & ...        &  62.334       & -81.305       &  33.161       &    .100       & ...           & ...           & ...           & ...           & -54.5      & -34.5      & ...        & ...        & ...        & ...        & ...        & ...        \nl
03 Sep 2001 & 23:28:08 & ...        & ...        & ...        & ...        & ...        & ...        &  54.776       & -76.877       &  27.359       &    .535       & 311.404       & -80.550       &  38.241       &    .289       & -75.0      & -45.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
21 Sep 2001 & 05:15:50 & ...        & ...        & ...        & 343.923    &  40.951    &   2.150    & 232.347       &  67.603       &  59.998       &    .151       & ...           & ...           & ...           & ...           & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \nl
23 Sep 2001 & 09:24:29 & 320.0      &  24.0      &  25.0      & ...        & ...        & ...        & 232.819       &  66.685       &  65.321       &    .024       & 232.521       &  66.660       &  65.430       &    .012       &  30.0      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
29 Sep 2001 & 00:22:37 & 231.3      &  -1.4      &  85.0      & ...        & ...        & ...        & 233.198       &  64.420       &  69.826       &    .008       & ...           & ...           & ...           & ...           &  25.0      &  35.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
08 Oct 2001 & 19:55:52 & ...        & ...        & ...        & ...        & ...        & ...        & 235.090       &  61.141       &  45.635       &    .016       & ...           & ...           & ...           & ...           & ...        & ...        & ...        & ...        & ...        & 304.600    &  38.800    &   4.500    \nl
15 Nov 2001 & 20:16:17 & ...        & ...        & ...        & ...        & ...        & ...        & 244.359       &  55.057       &  59.481       &    .007       & 244.316       &  55.082       &  59.445       &    .007       &  45.0      &  72.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
08 Dec 2001 & 12:33:52 & ...        & ...        & ...        & ...        & ...        & ...        &  70.813       & -55.727       &  70.171       &    .181       & ...           & ...           & ...           & ...           & -12.3      &   7.7      & ...        & ...        & ...        & ...        & ...        & ...        \nl
16 Dec 2001 & 02:55:23 & ...        & ...        & ...        & ...        & ...        & ...        & 253.050       &  56.662       &  66.185       &    .121       &   4.524       &  -2.966       &  65.798       &   3.633       &  12.0      &  52.0      & 284.9      &    .7      &  66.0      & ...        & ...        & ...        \nl
13 Jan 2002 & 02:04:11 &  84.0      &  52.0      &  41.0      & ...        & ...        & ...        &  29.920       &   8.403       &  87.953       &   1.104       & ...           & ...           & ...           & ...           &  20.3      &  40.3      & ...        & ...        & ...        & ...        & ...        & ...        \nl
14 Jan 2002 & 02:51:03 & ...        & ...        & ...        & ...        & ...        & ...        &  80.133       & -62.867       &  42.170       &    .019       & ...           & ...           & ...           & ...           & ...        & ...        & 351.6      &  -1.7      &  65.6      & ...        & ...        & ...        \nl
16 Jan 2002 & 20:47:37 & ...        & ...        & ...        & ...        & ...        & ...        & 260.723       &  63.680       &  58.944       &    .187       & ...           & ...           & ...           & ...           & ...        & ...        & 337.0      &  -1.6      &  65.8      & ...        & ...        & ...        \nl
24 Jan 2002 & 10:41:15 & ...        & ...        & ...        & 143.204    & -11.460    &    .200    &  82.121       & -66.103       &  67.978       &    .126       & ...           & ...           & ...           & ...           & -30.4      & -10.4      & ...        & ...        & ...        & ...        & ...        & ...        \nl
27 Jan 2002 & 20:57:25 & ...        & ...        & ...        & 123.774    &  36.742    &    .133    & 263.182       &  67.504       &  71.315       &    .033       & 212.437       &  46.648       &  63.394       &    .042       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \nl
09 Feb 2002 & 07:49:57 & 205.0      & -51.0      &  42.0      & ...        & ...        & ...        &  84.040       & -72.126       &  29.284       &    .091       & 228.401       & -15.435       &  74.240       &   1.400       & -80.0      & -50.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
14 Feb 2002 & 18:49:38 & ...        & ...        & ...        & ...        & ...        & ...        & 263.637       &  74.269       &  48.487       &    .007       & 214.994       &  45.635       &  13.855       &    .022       & ...        & ...        & ...        & ...        & ...        & 203.000    &  35.000    &   1.000    \nl
21 Feb 2002 & 08:07:43 & ...        & ...        & ...        & ...        & ...        & ...        & 261.985       &  76.891       &  64.953       &    .024       &  35.840       & -45.406       &  82.517       &    .022       &   4.6      &  24.6      & ...        & ...        & ...        &  48.700    &  36.300    &   1.000    \nl
05 Mar 2002 & 11:55:25 & ...        & ...        & ...        & 190.762    & -14.552    &    .417    &  71.959       & -81.411       &  79.798       &    .172       & ...           & ...           & ...           & ...           & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \nl
13 Mar 2002 & 01:17:51 & ...        & ...        & ...        & ...        & ...        & ...        &  38.126       & -45.154       &  50.867       &    .106       &  54.712       & -83.968       &  51.854       &    .039       & -56.0      & -77.0      & 320.3      &   -.9      &  66.4      & ...        & ...        & ...        \nl
31 Mar 2002 & 16:32:29 & ...        & ...        & ...        & 199.095    & -17.923    &    .130    & 342.727       & -83.005       &  77.904       &    .277       & ...           & ...           & ...           & ...           & -22.7      &  -2.7      & ...        & ...        & ...        & ...        & ...        & ...        \nl
18 Apr 2002 & 17:43:09 & ...        & ...        & ...        & ...        & ...        & ...        & 144.775       &  76.594       &  59.737       &    .010       & 144.492       &  76.481       &  59.649       &    .012       &  -2.4      &  17.6      &  66.5      &   -.4      &  66.0      & ...        & ...        & ...        \nl
08 May 2002 & 04:07:01 & ...        & ...        & ...        & ...        & ...        & ...        & 140.911       &  19.030       &  50.632       &  33.026       & ...           & ...           & ...           & ...           & -40.0      & -90.0      &  67.2      &   1.5      &  65.9      & ...        & ...        & ...        \nl
31 May 2002 & 00:26:18 & ...        & ...        & ...        & 228.688    & -19.358    &    .600    & 326.337       & -61.748       &  76.468       &    .019       & 221.813       &  50.447       &  70.124       &    .042       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \nl
25 Jun 2002 & 11:25:49 & ...        & ...        & ...        & 311.058    &   7.170    &    .310    & 353.989       &  -7.348       &  43.530       &  43.530       & ...           & ...           & ...           & ...           &  10.0      &  35.0      &  39.2      &  22.4      &  67.0      & ...        & ...        & ...        \nl
06 Jul 2002 & 03:30:27 & ...        & ...        & ...        & ...        & ...        & ...        & 334.339       & -52.007       &  61.058       &    .083       &  38.350       & -55.778       &  68.454       &    .151       & -36.0      & -20.0      & 344.4      &  30.6      &  64.3      & ...        & ...        & ...        \nl
14 Jul 2002 & 15:49:22 & ...        & ...        & ...        & ...        & ...        & ...        & 156.402       &  50.016       &  33.895       &    .047       & 216.714       &  57.187       &  27.376       &    .198       &  60.0      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
15 Jul 2002 & 20:03:32 & ...        & ...        & ...        & ...        & ...        & ...        & 336.751       & -49.716       &  49.483       &    .171       & ...           & ...           & ...           & ...           & ...        & ...        &  36.1      &  -1.7      &  66.0      & ...        & ...        & ...        \nl
25 Jul 2002 & 16:25:40 & ...        & ...        & ...        & ...        & ...        & ...        & 310.413       & -19.442       &  34.991       &    .036       & ...           & ...           & ...           & ...           &  30.0      &  60.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
01 Aug 2002 & 12:58:42 & ...        & ...        & ...        & 315.560    & -53.770    &    .460    & 340.771       & -46.253       &  18.647       &   1.001       & ...           & ...           & ...           & ...           & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \nl
13 Aug 2002 & 02:44:40 & ...        & ...        & ...        & 296.658    & -19.588    &    .017    & 343.511       & -44.137       &  45.890       &    .013       &  27.514       & -61.948       &  73.158       &    .014       &  -3.6      &  16.4      & ...        & ...        & ...        & ...        & ...        & ...        \nl
13 Aug 2002 & 12:21:01 & ...        & ...        & ...        & ...        & ...        & ...        & 163.618       &  44.051       &  25.618       &    .114       & ...           & ...           & ...           & ...           & ...        & ...        &  87.0      &   1.1      &  65.8      & ...        & ...        & ...        \nl
19 Aug 2002 & 14:57:36 & ...        & ...        & ...        & 351.855    &   6.279    &    .018    & 345.048       & -43.011       &  49.664       &    .022       & ...           & ...           & ...           & ...           &  -1.8      &  18.2      & ...        & ...        & ...        & ...        & ...        & ...        \nl
04 Sep 2002 & 06:53:47 & ...        & ...        & ...        & ...        & ...        & ...        & 348.596       & -40.644       &  30.722       &    .023       &  16.387       & -64.641       &   4.088       &    .777       & -45.8      & -65.8      & ...        & ...        & ...        & ...        & ...        & ...        \nl
14 Oct 2002 & 06:31:46 & ...        & ...        & ...        & ...        & ...        & ...        & 176.706       &  36.392       &  79.270       &    .074       & ...           & ...           & ...           & ...           &   3.4      &  23.4      & 198.2      &  -7.5      &  60.0      & ...        & ...        & ...        \nl
16 Oct 2002 & 10:29:01 & ...        & ...        & ...        & ...        & ...        & ...        & 357.102       & -36.221       &  83.633       &    .050       & ...           & ...           & ...           & ...           & ...        & ...        & ...        & ...        & ...        &   8.433    &  46.789    &    .350    \nl
20 Oct 2002 & 20:12:54 & ...        & ...        & ...        & ...        & ...        & ...        & 177.814       &  35.981       &  86.775       &    .006       & 167.275       &  64.505       &  61.969       &    .014       & ...        & ...        & ...        & ...        & ...        & 322.000    &  51.900    &   1.000    \nl
23 Oct 2002 & 02:53:46 & ...        & ...        & ...        & ...        & ...        & ...        & 346.018       & -64.280       &  89.298       &    .075       & 178.184       &  35.855       &  81.932       &    .025       & -41.4      & -21.4      & 250.2      &   5.1      &  63.6      & ...        & ...        & ...        \nl
25 Oct 2002 & 20:18:30 & ...        & ...        & ...        & ...        & ...        & ...        & 178.617       &  35.716       &  73.532       &    .038       & 178.651       &  35.687       &  73.528       &    .047       & -40.0      & -90.0      & 114.1      &   -.3      &  66.6      & ...        & ...        & ...        \nl
04 Nov 2002 & 09:06:32 & ...        & ...        & ...        & ...        & ...        & ...        &    .031       & -35.348       &  84.340       &    .075       & ...           & ...           & ...           & ...           &  20.3      &  90.0      & 260.8      &   -.9      &  66.5      & ...        & ...        & ...        \nl
13 Nov 2002 & 06:38:57 & ...        & ...        & ...        &  23.473    &  40.462    &    .455    &   1.143       & -35.171       &  78.389       &    .031       & ...           & ...           & ...           & ...           &  30.2      &  50.2      & ...        & ...        & ...        & ...        & ...        & ...        \nl
01 Dec 2002 & 05:30:04 & ...        & ...        & ...        & ...        & ...        & ...        & 182.643       &  35.415       &  54.438       &    .008       & 150.318       &  58.576       &  42.548       &    .011       &  -9.8      &  10.2      & ...        & ...        & ...        & ...        & ...        & ...        \nl
11 Dec 2002 & 11:18:34 & ...        & ...        & ...        & 122.250    &   6.739    &    .067    & 182.993       &  35.844       &  62.483       &    .009       & ...           & ...           & ...           & ...           & -20.9      &   -.9      & ...        & ...        & ...        & ...        & ...        & ...        \nl
14 Dec 2002 & 03:27:27 & ...        & ...        & ...        & ...        & ...        & ...        & 182.931       &  36.057       &  27.754       &    .117       & ...           & ...           & ...           & ...           &  39.7      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
01 Jan 2003 & 20:43:38 & ...        & ...        & ...        & ...        & ...        & ...        &   2.000       & -37.525       &  58.137       &    .010       &   2.133       & -37.462       &  58.022       &    .015       & -15.0      & 0.        & ...        & ...        & ...        & ...        & ...        & ...        \nl
15 Jan 2003 & 06:25:12 & ...        & ...        & ...        & ...        & ...        & ...        & 323.570       & -50.600       &  29.644       &    .032       &    .172       & -38.846       &  43.468       &    .030       & -67.5      & -47.5      & ...        & ...        & ...        & ...        & ...        & ...        \nl
17 Jan 2003 & 17:36:14 & ...        & ...        & ...        & ...        & ...        & ...        &  97.614       &  30.602       &  36.412       &   2.850       &  94.151       &  26.344       &  36.539       &   5.476       &  10.3      &  30.3      & ...        & ...        & ...        & ...        & ...        & ...        \nl
27 Jan 2003 & 12:32:32 & ...        & ...        & ...        & ...        & ...        & ...        & 357.600       & -40.079       &  66.202       &    .013       & 357.724       & -40.063       &  66.295       &    .011       &  -1.0      &  19.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
04 Feb 2003 & 12:45:34 & ...        & ...        & ...        & ...        & ...        & ...        & 355.483       & -40.811       &  73.705       &    .019       & 322.901       & -47.182       &  86.882       &    .029       &  22.0      &  32.0      & 327.8      & -35.6      &  66.0      & ...        & ...        & ...        \nl
15 Feb 2003 & 11:13:31 & ...        & ...        & ...        & ...        & ...        & ...        & 258.987       &  27.994       &  50.267       &  26.746       & ...           & ...           & ...           & ...           & ...        & ...        &  49.5      &   1.1      &  66.0      & ...        & ...        & ...        \nl
15 Feb 2003 & 11:16:22 & ...        & ...        & ...        & ...        & ...        & ...        & 172.187       &  41.653       &  63.190       &    .015       & ...           & ...           & ...           & ...           & ...        & ...        &  60.4      &   1.3      &  66.0      & ...        & ...        & ...        \nl
15 Feb 2003 & 17:11:52 & ...        & ...        & ...        & ...        & ...        & ...        & 172.120       &  41.673       &  35.066       &    .212       & ...           & ...           & ...           & ...           & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \nl
17 Feb 2003 & 02:45:42 & ...        & ...        & ...        & ...        & ...        & ...        & 142.957       &  45.167       &  69.286       &    .020       & 171.655       &  41.754       &  55.347       &    .037       & ...        & ...        & 273.3      &  -1.9      &  66.0      & ...        & ...        & ...        \nl
20 Feb 2003 & 16:12:44 & ...        & ...        & ...        & ...        & ...        & ...        & 170.433       &  41.932       &  52.457       &    .014       & ...           & ...           & ...           & ...           & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \nl
01 Mar 2003 & 20:27:20 & ...        & ...        & ...        & ...        & ...        & ...        & 167.255       &  42.211       &  76.320       &    .062       & 143.307       &  43.207       &  68.522       &    .187       & -44.8      & -24.8      &  49.5      &   1.3      &  66.0      & ...        & ...        & ...        \nl
07 Mar 2003 & 14:31:58 & ...        & ...        & ...        & ...        & ...        & ...        & 345.252       & -42.228       &  70.351       &    .006       & 345.309       & -42.140       &  70.421       &    .005       &  -9.8      &  10.2      & ...        & ...        & ...        & ...        & ...        & ...        \nl
17 Mar 2003 & 06:58:55 & ...        & ...        & ...        & ...        & ...        & ...        & 342.117       & -41.894       &  42.675       &    .013       & ...           & ...           & ...           & ...           & -89.1      & -69.1      & ...        & ...        & ...        & ...        & ...        & ...        \nl
20 Mar 2003 & 18:49:18 & ...        & ...        & ...        & ...        & ...        & ...        & 161.033       &  41.729       &  85.855       &    .087       & 198.336       &  -8.918       &  67.438       &   1.929       &  45.8      &  65.8      & 146.0      &   7.0      &  66.0      & ...        & ...        & ...        \nl
25 Mar 2003 & 22:01:14 & ...        & ...        & ...        & ...        & ...        & ...        & 202.512       & -11.410       &  41.600       &  41.600       & ...           & ...           & ...           & ...           &   4.6      &  24.6      & 308.9      &  -1.1      &  66.1      & ...        & ...        & ...        \nl
28 Mar 2003 & 11:20:58 & ...        & ...        & ...        & 182.712    &  -9.351    &    .013    & 158.685       &  41.319       &  55.342       &    .073       & ...           & ...           & ...           & ...           & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \nl
29 Mar 2003 & 11:37:15 & ...        & ...        & ...        & 161.208    &  21.515    &    .005    & 158.548       &  41.153       &  19.766       &    .011       & 144.844       &  39.234       &  22.574       &    .010       &   1.1      &  21.1      & ...        & ...        & ...        & ...        & ...        & ...        \nl
03 Apr 2003 & 03:37:46 & ...        & ...        & ...        & ...        & ...        & ...        & 157.362       &  40.758       &  21.166       &    .089       & 210.713       & -10.123       &  48.723       &   7.742       &  -1.0      &  19.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
05 Apr 2003 & 02:17:29 & ...        & ...        & ...        & ...        & ...        & ...        & 325.339       & -38.334       &  65.541       &    .005       & 336.901       & -40.575       &  73.574       &    .009       &  -3.5      &  16.5      & 328.0      &   5.0      &  64.0      & ...        & ...        & ...        \nl
13 Apr 2003 & 07:34:44 & ...        & ...        & ...        & ...        & ...        & ...        & 155.176       &  39.729       &  34.374       &    .012       & 146.009       &  37.243       &  40.496       &    .034       &  30.0      &  65.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
01 May 2003 & 20:44:48 & ...        & ...        & ...        & ...        & ...        & ...        & 224.439       & -21.108       &  81.248       &   1.325       & ...           & ...           & ...           & ...           &  -3.5      &  16.5      & ...        & ...        & ...        & ...        & ...        & ...        \nl
18 May 2003 & 01:23:45 & ...        & ...        & ...        & ...        & ...        & ...        & 331.814       & -35.254       &  47.844       &    .007       & 331.671       & -35.305       &  47.880       &    .008       &  11.9      &  31.9      & ...        & ...        & ...        & ...        & ...        & ...        \nl
19 May 2003 & 09:32:22 & ...        & ...        & ...        & ...        & ...        & ...        & 232.082       & -20.521       &  14.462       &  14.462       & 258.097       &  17.544       &  59.957       &  31.336       & -35.0      & 0.        & ...        & ...        & ...        & ...        & ...        & ...        \nl
19 May 2003 & 14:04:53 & ...        & ...        & ...        & 239.758    & -33.488    &   2.277    & 329.561       & -32.716       &  71.491       &    .004       & 331.653       & -35.097       &  71.871       &    .003       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \nl
03 Jul 2003 & 19:13:54 & ...        & ...        & ...        & ...        & ...        & ...        & 334.369       & -28.960       &  57.488       &    .242       & ...           & ...           & ...           & ...           &  39.7      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
21 Jul 2003 & 23:41:12 & ...        & ...        & ...        & ...        & ...        & ...        & 337.148       & -25.695       &  54.040       &    .009       & 336.658       & -26.664       &  53.152       &    .010       &  -9.0      & -29.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
25 Jul 2003 & 11:46:27 & ...        & ...        & ...        & ...        & ...        & ...        & 337.591       & -25.334       &  33.733       &    .026       & 337.084       & -26.223       &  32.755       &    .022       & -42.3      & -22.3      & ...        & ...        & ...        & 308.498    & -50.682    &    .001    \nl
26 Jul 2003 & 06:38:25 & ...        & ...        & ...        & ...        & ...        & ...        & 337.690       & -25.254       &  75.947       &    .013       & 337.228       & -26.143       &  75.333       &    .006       &  -3.7      &  16.3      & ...        & ...        & ...        & ...        & ...        & ...        \nl
03 Aug 2003 & 15:44:55 & ...        & ...        & ...        & ...        & ...        & ...        & 334.282       &   9.785       &  33.750       &  33.750       & ...           & ...           & ...           & ...           & -39.6      & -19.6      & ...        & ...        & ...        & ...        & ...        & ...        \nl
14 Aug 2003 & 03:06:13 & ...        & ...        & ...        & ...        & ...        & ...        & 340.080       & -23.356       &  34.094       &    .017       & 339.884       & -23.916       &  33.542       &    .005       & -52.8      & -32.8      & ...        & ...        & ...        & ...        & ...        & ...        \nl
21 Aug 2003 & 05:31:35 & ...        & ...        & ...        & ...        & ...        & ...        & 340.962       & -23.121       &  25.209       &    .147       & ...           & ...           & ...           & ...           & -20.5      & -40.5      & ...        & ...        & ...        & 325.540    & -44.950    &    .750    \nl
22 Aug 2003 & 18:40:28 & ...        & ...        & ...        & ...        & ...        & ...        & 341.214       & -22.933       &  76.569       &    .058       &  14.945       &   1.650       &  26.870       &  26.870       &  49.3      &  69.3      & ...        & ...        & ...        & ...        & ...        & ...        \nl
26 Sep 2003 & 16:52:28 & ...        & ...        & ...        & ...        & ...        & ...        &  93.495       &  18.059       &  70.092       &   2.497       &  88.564       &   9.267       &  73.269       &   1.006       &  10.0      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
27 Oct 2003 & 17:07:09 & ...        & ...        & ...        & ...        & ...        & ...        & 350.126       & -17.040       &  78.936       &    .003       & 348.978       & -16.607       &  79.442       &    .004       & -64.5      & -84.5      & ...        & ...        & ...        & ...        & ...        & ...        \nl
09 Nov 2003 & 11:10:19 & ...        & ...        & ...        & 323.750    &  25.500    &  10.000    & 342.902       &  -9.304       &  33.469       &    .048       & 351.221       & -16.329       &  43.977       &    .104       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \nl
11 Nov 2003 & 16:45:13 & ...        & ...        & ...        & ...        & ...        & ...        & 351.387       & -16.222       &  86.227       &    .006       & ...           & ...           & ...           & ...           & -12.3      &   7.7      & ...        & ...        & ...        &  71.769    &  18.081    &    .152    \nl
20 Nov 2003 & 05:51:58 & ...        & ...        & ...        & ...        & ...        & ...        &  66.832       &  18.252       &  30.177       &   5.439       & ...           & ...           & ...           & ...           & 0.        &  10.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
30 Nov 2003 & 02:04:51 & ...        & ...        & ...        & ...        & ...        & ...        & 171.258       &   4.715       &  58.586       &    .323       & ...           & ...           & ...           & ...           &  50.0      &  90.0      & 258.5      &  -6.1      &  65.8      & ...        & ...        & ...        \nl
03 Dec 2003 & 05:58:56 & ...        & ...        & ...        & 133.410    &  53.220    &  10.000    &  76.223       &  18.575       &  56.252       &    .710       & ...           & ...           & ...           & ...           &  25.0      &  55.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
18 Dec 2003 & 06:28:08 & ...        & ...        & ...        & ...        & ...        & ...        &  86.495       &  19.323       &  42.083       &   1.740       & ...           & ...           & ...           & ...           &  20.0      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
09 Feb 2004 & 03:36:50 & ...        & ...        & ...        & ...        & ...        & ...        & 211.112       & -13.378       &  88.451       &    .198       & ...           & ...           & ...           & ...           & -14.2      & -34.2      & 292.3      &   1.1      &  66.4      & ...        & ...        & ...        \nl
20 Feb 2004 & 00:55:11 & ...        & ...        & ...        & ...        & ...        & ...        &  37.675       &  15.723       &  64.856       &    .044       & 334.951       &  -5.601       &  46.162       &   5.468       &  41.0      &  55.0      & ...        & ...        & ...        & 327.500    &  41.000    &  20.000    \nl
25 Feb 2004 & 09:52:21 & ...        & ...        & ...        & ...        & ...        & ...        &  41.236       &  16.899       &  74.499       &    .149       & ...           & ...           & ...           & ...           & ...        & ...        & 163.5      &  70.4      &  63.9      &  31.700    &  -1.900    & 293.900    \nl
28 Feb 2004 & 00:08:56 & ...        & ...        & ...        & ...        & ...        & ...        & 222.855       & -17.387       &  31.387       &    .055       & ...           & ...           & ...           & ...           & -10.0      & -20.0      & 143.6      & -50.0      &  62.6      & ...        & ...        & ...        \nl
03 Apr 2004 & 16:55:03 & ...        & ...        & ...        & ...        & ...        & ...        & 126.940       &  21.795       &  23.284       &  21.699       & ...           & ...           & ...           & ...           &  56.0      &  44.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
03 Apr 2004 & 23:23:56 & ...        & ...        & ...        & ...        & ...        & ...        & 127.558       &  21.670       &  70.529       &   2.155       & 246.601       & -22.856       &  58.610       &    .019       &  45.0      &  85.0      &  23.3      &    .3      &  66.4      & ...        & ...        & ...        \nl
08 Apr 2004 & 15:41:27 & ...        & ...        & ...        & ...        & ...        & ...        & 140.506       &  19.513       &  60.380       &  60.380       & ...           & ...           & ...           & ...           &  20.3      &  90.0      & 254.8      & -11.6      &  55.0      & ...        & ...        & ...        \nl
09 Apr 2004 & 13:39:08 & ...        & ...        & ...        & ...        & ...        & ...        & 143.035       &  19.084       &  30.660       &  30.660       & ...           & ...           & ...           & ...           &  26.4      &  46.4      & ...        & ...        & ...        & 347.100    &   5.500    & 138.000    \nl
10 Apr 2004 & 12:19:47 & ...        & ...        & ...        & ...        & ...        & ...        & 145.462       &  18.470       &  43.991       &  49.460       & ...           & ...           & ...           & ...           &  20.3      &  90.0      & 324.3      &    .7      &  66.2      & 358.400    &  42.000    & 138.000    \nl
14 Apr 2004 & 11:08:20 & ...        & ...        & ...        & ...        & ...        & ...        & 158.473       &  14.708       &  31.926       &   9.122       & ...           & ...           & ...           & ...           & -33.0      & -23.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
25 Apr 2004 & 16:23:33 & ...        & ...        & ...        & 232.899    & -39.721    &   3.468    & 261.760       & -24.435       &  28.898       &    .020       & ...           & ...           & ...           & ...           & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \nl
29 Apr 2004 & 10:52:55 & ...        & ...        & ...        & ...        & ...        & ...        &  84.456       &  24.568       &  57.748       &    .009       & 304.075       & -23.047       &  89.104       &   5.634       & -30.0      & -20.0      & 175.9      &  -6.4      &  62.9      & ...        & ...        & ...        \nl
12 May 2004 & 19:23:31 & ...        & ...        & ...        & ...        & ...        & ...        & 229.076       & -13.686       &  24.155       &   5.923       & 273.836       & -24.646       &  55.160       &    .011       &  15.6      &  35.6      & ...        & ...        & ...        & ...        & ...        & ...        \nl
03 Jun 2004 & 15:40:58 & ...        & ...        & ...        & ...        & ...        & ...        &  93.051       &  18.686       &  35.961       &   6.362       & ...           & ...           & ...           & ...           & ...        & ...        &   1.0      &  -1.6      &  66.0      &   9.500    & -37.900    & 114.000    \nl
12 Jul 2004 & 18:32:26 & ...        & ...        & ...        & ...        & ...        & ...        &  32.992       & -56.320       &  64.505       &  10.029       & ...           & ...           & ...           & ...           & ...        & ...        &  87.2      & -27.5      &  66.4      & ...        & ...        & ...        \nl
02 Aug 2004 & 18:02:21 & ...        & ...        & ...        & 281.849    & -44.489    &   5.000    & 327.836       & -14.191       &  47.717       &    .032       & ...           & ...           & ...           & ...           & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \nl
10 Aug 2004 & 14:15:36 & ...        & ...        & ...        & 358.532    & -35.074    &   1.000    & 332.624       & -12.452       &  34.105       &    .014       & ...           & ...           & ...           & ...           & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \nl
29 Aug 2004 & 21:20:48 & ...        & ...        & ...        & ...        & ...        & ...        & 314.034       & -13.036       &  70.203       &   4.883       & ...           & ...           & ...           & ...           &   2.3      &  22.3      & ...        & ...        & ...        & ...        & ...        & ...        \nl
21 Sep 2004 & 00:23:00 & ...        & ...        & ...        & ...        & ...        & ...        & 335.902       &  -7.816       &  45.473       &   4.276       & ...           & ...           & ...           & ...           & -24.4      &  -4.4      & ...        & ...        & ...        & ...        & ...        & ...        \nl
24 Sep 2004 & 11:52:11 & ...        & ...        & ...        &  31.581    &  16.024    &    .213    & 359.188       &  -1.350       &  36.453       &    .022       & ...           & ...           & ...           & ...           &  -2.4      &  17.6      & ...        & ...        & ...        & ...        & ...        & ...        \nl
09 Oct 2004 & 06:38:18 & ...        & ...        & ...        & ...        & ...        & ...        &    .523       &   4.875       &  70.341       &   1.398       & ...           & ...           & ...           & ...           &  57.3      &  77.3      & 303.2      &   1.2      &  66.6      & ...        & ...        & ...        \nl
25 Oct 2004 & 22:47:56 & ...        & ...        & ...        & ...        & ...        & ...        &  17.944       &   6.803       &  35.664       &    .022       &  17.981       &   6.857       &  35.722       &    .021       & -34.2      & -14.2      & ...        & ...        & ...        & ...        & ...        & ...        \nl
27 Oct 2004 & 18:18:38 & ...        & ...        & ...        & ...        & ...        & ...        &  35.806       &  18.519       &  28.360       &  28.360       & ...           & ...           & ...           & ...           &  23.1      &  43.1      & 184.1      &   1.6      &  66.6      & ...        & ...        & ...        \nl
07 Nov 2004 & 15:49:31 & ...        & ...        & ...        & ...        & ...        & ...        &  58.107       &  22.819       &  65.110       &   3.606       & ...           & ...           & ...           & ...           & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \nl
19 Nov 2004 & 14:43:46 & ...        & ...        & ...        & ...        & ...        & ...        &  81.193       &  27.003       &  54.400       &  12.836       & ...           & ...           & ...           & ...           &  -9.0      & -29.0      & 185.1      &  -1.4      &  66.3      & ...        & ...        & ...        \nl
21 Nov 2004 & 18:25:28 & ...        & ...        & ...        & ...        & ...        & ...        &  82.701       &  23.337       &  68.159       &   1.304       &  85.624       &  29.132       &  73.236       &   1.278       & -50.0      & -80.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
27 Nov 2004 & 10:11:27 & ...        & ...        & ...        &  11.200    &  32.500    &   5.000    &  89.737       &  22.731       &  80.695       &  28.764       & ...           & ...           & ...           & ...           &  39.7      &  59.7      & 152.2      &  -1.9      &  66.1      & ...        & ...        & ...        \nl
29 Nov 2004 & 23:43:13 & ...        & ...        & ...        & ...        & ...        & ...        &  92.947       &  22.146       &  45.975       &   5.904       & ...           & ...           & ...           & ...           & -34.2      & -14.2      & ...        & ...        & ...        & ...        & ...        & ...        \nl
11 Dec 2004 & 07:49:50 & ...        & ...        & ...        & ...        & ...        & ...        & 103.113       &  20.228       &  61.024       &   1.584       &  47.606       &  17.388       &   9.749       &    .044       &   2.0      &  12.0      & 179.3      &   6.7      &  65.4      & ...        & ...        & ...        \nl
11 Dec 2004 & 23:57:44 & ...        & ...        & ...        & ...        & ...        & ...        &  48.064       &  17.516       &  29.721       &    .018       & 103.981       &  20.185       &  76.929       &   1.404       &   3.4      &  23.4      & ...        & ...        & ...        & ...        & ...        & ...        \nl
23 Dec 2004 & 14:06:37 & ...        & ...        & ...        & ...        & ...        & ...        &  56.325       &  19.587       &  70.133       &    .009       & ...           & ...           & ...           & ...           & -70.7      & -50.7      & ...        & ...        & ...        & 100.197    & -37.073    &    .004    \nl
11 Jan 2005 & 06:52:31 & ...        & ...        & ...        & ...        & ...        & ...        & 120.369       &  20.971       &  39.974       &   2.453       & ...           & ...           & ...           & ...           & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \nl
28 Jan 2005 & 04:19:54 & ...        & ...        & ...        & ...        & ...        & ...        & 262.356       & -23.433       &  38.748       &    .015       & ...           & ...           & ...           & ...           & -24.4      &  -4.4      & ...        & ...        & ...        & 219.587    & -34.762    &    .050    \nl
03 Apr 2005 & 16:16:11 & ...        & ...        & ...        & ...        & ...        & ...        &   2.931       &  -3.508       &  37.896       &  22.599       & ...           & ...           & ...           & ...           & -57.9      & -37.9      & 283.1      &  13.3      &  66.3      & ...        & ...        & ...        \nl
09 May 2005 & 09:31:19 & ...        & ...        & ...        & ...        & ...        & ...        & 247.527       & -20.514       &  61.499       &   1.761       & 283.399       &   8.465       &  84.706       &    .148       & -65.8      & -45.8      & ...        & ...        & ...        & ...        & ...        & ...        \nl
30 May 2005 & 04:44:42 & ...        & ...        & ...        & ...        & ...        & ...        &  92.860       &  25.113       &  62.270       &   1.562       & 351.963       &  -5.764       &  63.674       &    .029       &  32.0      &  62.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
31 May 2005 & 04:27:25 & ...        & ...        & ...        & ...        & ...        & ...        & 273.795       & -25.444       &  85.006       &   1.377       & ...           & ...           & ...           & ...           & -72.0      & -58.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
26 Jun 2005 & 23:37:32 & ...        & ...        & ...        & ...        & ...        & ...        & 189.729       &  -1.439       &  72.333       &    .060       & ...           & ...           & ...           & ...           &  42.6      &  62.6      & 132.8      &   -.3      &  66.7      & ...        & ...        & ...        \nl
30 Jul 2005 & 11:10:42 & ...        & ...        & ...        & ...        & ...        & ...        & 299.420       & -24.459       &  65.300       &   1.418       & ...           & ...           & ...           & ...           &  15.0      &  90.0      & 227.5      &   -.9      &  66.2      & ...        & ...        & ...        \nl
08 Aug 2005 & 11:02:12 & ...        & ...        & ...        & ...        & ...        & ...        & 214.079       & -10.640       &  50.072       &    .107       & 300.518       & -18.523       &  72.621       &   1.693       &  47.0      &  57.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
24 Aug 2005 & 11:57:42 & ...        & ...        & ...        & ...        & ...        & ...        & 310.894       & -18.861       &  86.415       &   1.345       & ...           & ...           & ...           & ...           & ...        & ...        & 171.2      &  12.0      &  66.4      & ...        & ...        & ...        \nl
28 Aug 2005 & 15:47:01 & ...        & ...        & ...        & ...        & ...        & ...        & 313.946       & -17.495       &  67.526       &   4.817       & ...           & ...           & ...           & ...           &  30.2      &  50.2      & 271.9      &   -.1      &  66.2      & ...        & ...        & ...        \nl
22 Oct 2005 & 13:07:58 & ...        & ...        & ...        & 359.015    &  19.619    &    .082    &  47.914       &  16.542       &  46.453       &    .035       & ...           & ...           & ...           & ...           &   4.6      &  24.6      & ...        & ...        & ...        & ...        & ...        & ...        \nl
31 Oct 2005 & 22:01:02 & ...        & ...        & ...        & ...        & ...        & ...        &  54.351       &  28.079       &  49.791       &   6.449       & ...           & ...           & ...           & ...           & -53.9      & -33.9      & ...        & ...        & ...        & ...        & ...        & ...        \nl
03 Nov 2005 & 09:25:41 & ...        & ...        & ...        & ...        & ...        & ...        &  57.764       &  22.282       &  69.356       &    .197       &  44.315       &  16.190       &  79.803       &    .007       &  10.0      &  30.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
11 Nov 2005 & 07:47:48 & ...        & ...        & ...        & ...        & ...        & ...        & 221.693       & -15.858       &  84.399       &    .031       & 250.315       & -22.799       &  56.609       &   1.827       &   6.0      &   9.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
17 Nov 2005 & 12:33:30 & ...        & ...        & ...        & ...        & ...        & ...        & 258.886       & -22.339       &  35.208       &   5.451       & ...           & ...           & ...           & ...           & -21.4      & -41.4      & 165.8      &    .2      &  66.6      & ...        & ...        & ...        \nl
24 Nov 2005 & 08:16:52 & ...        & ...        & ...        & ...        & ...        & ...        &  85.906       &  21.986       &  37.160       &  37.160       & ...           & ...           & ...           & ...           &  26.4      &  46.4      & 214.1      &   1.9      &  66.6      & ...        & ...        & ...        \nl
27 Nov 2005 & 22:55:20 & ...        & ...        & ...        & ...        & ...        & ...        & 217.421       & -15.355       &  76.300       &    .029       & 216.586       & -15.133       &  77.086       &    .029       & -19.0      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        \nl
07 Dec 2005 & 19:04:09 & ...        & ...        & ...        & ...        & ...        & ...        & 216.367       & -15.394       &  71.650       &    .082       &  97.119       &  20.055       &  65.557       &   1.797       &  32.3      &  52.3      & ...        & ...        & ...        & ...        & ...        & ...        \nl
11 Jan 2006 & 08:48:59 & ...        & ...        & ...        & ...        & ...        & ...        & 289.675       & -17.642       &  69.609       &   1.700       & 292.210       & -22.155       &  65.964       &   1.699       & -61.5      & -41.5      & 235.2      &   1.7      &  66.5      & ...        & ...        & ...        \nl
15 Jan 2006 & 04:03:04 & ...        & ...        & ...        & ...        & ...        & ...        & 113.722       &  20.658       &  41.389       &   2.035       & ...           & ...           & ...           & ...           & -48.5      & -28.5      & ...        & ...        & ...        & ...        & ...        & ...        \nl
06 Feb 2006 & 01:02:12 & ...        & ...        & ...        & ...        & ...        & ...        &  51.907       &  20.657       &  81.481       &    .055       & 119.173       &  18.429       &  50.519       &   1.967       & -49.8      & -29.8      & ...        & ...        & ...        & ...        & ...        & ...        \nl
25 Mar 2006 & 12:02:17 & ...        & ...        & ...        & ...        & ...        & ...        & 175.446       &   7.539       &  71.997       &   2.107       & ...           & ...           & ...           & ...           &  49.3      &  69.3      & 274.5      &   -.7      &  66.7      & ...        & ...        & ...        \nl

\enddata

\end{deluxetable}

%\clearpage

\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Error box areas}
\tablewidth{0pt}
\tablehead{
\colhead{Date} & \colhead{Universal Time} & \colhead{Area, square degrees}  
}
\startdata

02 Nov 2000 & 15:53:48 & 1.57E-01 \\
05 Nov 2000 & 16:25:28 & 9.63E-04 \\
06 Nov 2000 & 15:15:15 & 1.09E-03 \\
15 Nov 2000 & 12:49:08 & 3.75E+03 \\
15 Nov 2000 & 14:06:41 & 1.00E+03 \\
25 Dec 2000 & 07:09:20 & 5.09E-02 \\
10 Jan 2001 & 19:59:07 & 4.19E+01 \\
26 Jan 2001 & 09:10:40 & 2.57E-01 \\
26 Mar 2001 & 03:14:56 & 7.53E-02 \\
28 Apr 2001 & 10:04:51 & 6.29E+02 \\
07 Jun 2001 & 14:55:23 & 2.94E+00 \\
09 Jun 2001 & 05:39:28 & 7.07E+02 \\
12 Jun 2001 & 02:33:13 & 1.91E-01 \\
13 Jun 2001 & 07:33:55 & 3.08E-01 \\
19 Jun 2001 & 15:17:01 & 4.85E+01 \\
28 Jun 2001 & 01:10:03 & 1.56E-02 \\
29 Jun 2001 & 12:21:06 & 6.35E-02 \\
26 Jul 2001 & 01:31:22 & 8.69E-02 \\
01 Aug 2001 & 18:30:33 & 5.37E-01 \\
27 Aug 2001 & 10:48:28 & 9.41E+02 \\
28 Aug 2001 & 04:18:25 & 2.22E+01 \\
03 Sep 2001 & 23:28:08 & 2.99E+00 \\
21 Sep 2001 & 05:15:50 & 1.40E+00 \\
23 Sep 2001 & 09:24:29 & 1.29E+00 \\
29 Sep 2001 & 00:22:37 & 7.40E-01 \\
08 Oct 2001 & 19:55:52 & 2.90E-01 \\
15 Nov 2001 & 20:16:17 & 8.18E-01 \\
08 Dec 2001 & 12:33:52 & 4.39E+01 \\
16 Dec 2001 & 02:55:23 & 2.18E+00 \\
13 Jan 2002 & 02:04:11 & 4.79E+01 \\
14 Jan 2002 & 02:51:03 & 6.89E+00 \\
16 Jan 2002 & 20:47:37 & 8.00E+01 \\
24 Jan 2002 & 10:41:15 & 8.35E-02 \\
27 Jan 2002 & 20:57:25 & 9.86E-03 \\
09 Feb 2002 & 07:49:57 & 6.26E-01 \\
14 Feb 2002 & 18:49:38 & 2.08E-03 \\
21 Feb 2002 & 08:07:43 & 7.79E-03 \\
05 Mar 2002 & 11:55:25 & 2.92E-01 \\
13 Mar 2002 & 01:17:51 & 2.29E-02 \\
31 Mar 2002 & 16:32:29 & 5.24E-02 \\
18 Apr 2002 & 17:43:09 & 2.69E-01 \\
08 May 2002 & 04:07:01 & 1.48E+03 \\
31 May 2002 & 00:26:18 & 8.43E-03 \\
25 Jun 2002 & 11:25:49 & 3.05E-01 \\
06 Jul 2002 & 03:30:27 & 8.44E-02 \\
14 Jul 2002 & 15:49:22 & 4.23E-02 \\
15 Jul 2002 & 20:03:32 & 5.87E+01 \\
25 Jul 2002 & 16:25:40 & 2.30E+00 \\
01 Aug 2002 & 12:58:42 & 4.54E-01 \\
13 Aug 2002 & 02:44:40 & 1.97E-05 \\
13 Aug 2002 & 12:21:01 & 2.68E+01 \\
19 Aug 2002 & 14:57:36 & 8.40E-04 \\
04 Sep 2002 & 06:53:47 & 1.81E-01 \\
14 Oct 2002 & 06:31:46 & 3.71E+00 \\
16 Oct 2002 & 10:29:01 & 7.53E-02 \\
20 Oct 2002 & 20:12:54 & 1.30E-03 \\
23 Oct 2002 & 02:53:46 & 1.72E-02 \\
25 Oct 2002 & 20:18:30 & 1.30E+01 \\
04 Nov 2002 & 09:06:32 & 1.04E+01 \\
13 Nov 2002 & 06:38:57 & 6.10E-02 \\
01 Dec 2002 & 05:30:04 & 5.97E-04 \\
11 Dec 2002 & 11:18:34 & 2.57E-03 \\
14 Dec 2002 & 03:27:27 & 1.60E+01 \\
01 Jan 2003 & 20:43:38 & 3.79E-01 \\
15 Jan 2003 & 06:25:12 & 6.14E-03 \\
17 Jan 2003 & 17:36:14 & 2.21E+02 \\
27 Jan 2003 & 12:32:32 & 6.31E-01 \\
04 Feb 2003 & 12:45:34 & 6.80E-03 \\
15 Feb 2003 & 11:13:31 & 1.50E+04 \\
15 Feb 2003 & 11:16:22 & 7.38E+00 \\
15 Feb 2003 & 17:11:52 & 8.77E+01 \\
17 Feb 2003 & 02:45:42 & 1.04E-02 \\
20 Feb 2003 & 16:12:44 & 7.99E+00 \\
01 Mar 2003 & 20:27:20 & 1.76E-01 \\
07 Mar 2003 & 14:31:58 & 9.48E-02 \\
17 Mar 2003 & 06:58:55 & 6.77E-01 \\
20 Mar 2003 & 18:49:18 & 8.34E-01 \\
25 Mar 2003 & 22:01:14 & 2.37E+03 \\
28 Mar 2003 & 11:20:58 & 5.46E-04 \\
29 Mar 2003 & 11:37:15 & 7.84E-05 \\
03 Apr 2003 & 03:37:46 & 2.04E+00 \\
05 Apr 2003 & 02:17:29 & 2.33E-03 \\
13 Apr 2003 & 07:34:44 & 1.37E-02 \\
01 May 2003 & 20:44:48 & 1.15E+02 \\
18 May 2003 & 01:23:45 & 8.43E-02 \\
19 May 2003 & 09:32:22 & 1.47E+03 \\
19 May 2003 & 14:04:53 & 9.65E-04 \\
03 Jul 2003 & 19:13:54 & 7.73E+00 \\
21 Jul 2003 & 23:41:12 & 3.06E-02 \\
25 Jul 2003 & 11:46:27 & 8.48E-06 \\
26 Jul 2003 & 06:38:25 & 2.44E-02 \\
03 Aug 2003 & 15:44:55 & 1.70E+03 \\
14 Aug 2003 & 03:06:13 & 5.98E-02 \\
21 Aug 2003 & 05:31:35 & 4.73E-01 \\
22 Aug 2003 & 18:40:28 & 1.20E+01 \\
26 Sep 2003 & 16:52:28 & 6.37E+01 \\
27 Oct 2003 & 17:07:09 & 2.73E-03 \\
09 Nov 2003 & 11:10:19 & 3.72E-01 \\
11 Nov 2003 & 16:45:13 & 3.94E-03 \\
20 Nov 2003 & 05:51:58 & 2.45E+02 \\
30 Nov 2003 & 02:04:51 & 2.24E+01 \\
03 Dec 2003 & 05:58:56 & 3.07E+01 \\
18 Dec 2003 & 06:28:08 & 2.70E+02 \\
09 Feb 2004 & 03:36:50 & 8.55E+00 \\
20 Feb 2004 & 00:55:11 & 1.06E+00 \\
25 Feb 2004 & 09:52:21 & 7.16E+01 \\
28 Feb 2004 & 00:08:56 & 1.31E+00 \\
03 Apr 2004 & 16:55:03 & 9.50E+01 \\
03 Apr 2004 & 23:23:56 & 8.74E-01 \\
08 Apr 2004 & 15:41:27 & 8.78E+03 \\
09 Apr 2004 & 13:39:08 & 1.75E+03 \\
10 Apr 2004 & 12:19:47 & 8.21E+03 \\
14 Apr 2004 & 11:08:20 & 4.49E+02 \\
25 Apr 2004 & 16:23:33 & 3.00E-01 \\
29 Apr 2004 & 10:52:55 & 2.06E-01 \\
12 May 2004 & 19:23:31 & 3.60E-01 \\
03 Jun 2004 & 15:40:58 & 1.33E+03 \\
12 Jul 2004 & 18:32:26 & 3.86E+03 \\
02 Aug 2004 & 18:02:21 & 6.39E-01 \\
10 Aug 2004 & 14:15:36 & 6.10E+00 \\
29 Aug 2004 & 21:20:48 & 4.21E+02 \\
21 Sep 2004 & 00:23:00 & 3.92E+02 \\
24 Sep 2004 & 11:52:11 & 1.97E-02 \\
09 Oct 2004 & 06:38:18 & 6.71E+01 \\
25 Oct 2004 & 22:47:56 & 1.10E+00 \\
27 Oct 2004 & 18:18:38 & 1.74E+03 \\
07 Nov 2004 & 15:49:31 & 2.35E+03 \\
19 Nov 2004 & 14:43:46 & 7.12E+02 \\
21 Nov 2004 & 18:25:28 & 1.12E+02 \\
27 Nov 2004 & 10:11:27 & 7.93E+01 \\
29 Nov 2004 & 23:43:13 & 5.70E+02 \\
11 Dec 2004 & 07:49:50 & 5.64E-01 \\
11 Dec 2004 & 23:57:44 & 2.07E-01 \\
23 Dec 2004 & 14:06:37 & 4.92E-05 \\
11 Jan 2005 & 06:52:31 & 1.13E+03 \\
28 Jan 2005 & 04:19:54 & 3.00E-03 \\
03 Apr 2005 & 16:16:11 & 1.27E+03 \\
09 May 2005 & 09:31:19 & 1.70E+00 \\
30 May 2005 & 04:44:42 & 2.31E-01 \\
31 May 2005 & 04:27:25 & 8.38E+01 \\
26 Jun 2005 & 23:37:32 & 4.76E+00 \\
30 Jul 2005 & 11:10:42 & 2.02E+02 \\
08 Aug 2005 & 11:02:12 & 7.85E-01 \\
24 Aug 2005 & 11:57:42 & 7.83E+02 \\
28 Aug 2005 & 15:47:01 & 2.24E+02 \\
22 Oct 2005 & 13:07:58 & 1.16E-02 \\
31 Oct 2005 & 22:01:02 & 6.24E+02 \\
03 Nov 2005 & 09:25:41 & 7.00E-02 \\
11 Nov 2005 & 07:47:48 & 2.01E-01 \\
17 Nov 2005 & 12:33:30 & 6.14E+02 \\
24 Nov 2005 & 08:16:52 & 1.97E+03 \\
27 Nov 2005 & 22:55:20 & 6.48E-01 \\
07 Dec 2005 & 19:04:09 & 9.96E-01 \\
11 Jan 2006 & 08:48:59 & 1.24E+02 \\
15 Jan 2006 & 04:03:04 & 2.63E+02 \\
06 Feb 2006 & 01:02:12 & 2.13E-03 \\
25 Mar 2006 & 12:02:17 & 9.89E+01 \\

\enddata
\end{deluxetable}
